Predictions for Higgs and SUSY spectra from SO(10) Yukawa Unification with mu > 0

We use $t, b, \tau$ Yukawa unification to constrain SUSY parameter space. We find a narrow region survives for $\mu > 0$ (suggested by \bsgam and the anomalous magnetic moment of the muon) with $A_0 \sim - 1.9 m_{16}$, $m_{10} \sim 1.4 m_{16}$, $m_{16} \sim 1200 -3000$ \gev and $\mu, M_{1/2} \sim 100 - 500$ \gev. Demanding Yukawa unification thus makes definite predictions for Higgs and sparticle masses.

==> chi2_110.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=chi2_110.pstex}%
\end{picture}%
\setlength{\unitlength}{4342sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6342,2524)(556,-3511)
\put(1651,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave .69 0 0 setrgbcolor}3\special{ps: grestore}}}}
\put(1576,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave .56 0 0 setrgbcolor}5\special{ps: grestore}}}}
\put(4801,-1286){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave .56 0 0 setrgbcolor}5\special{ps: grestore}}}}
\put(5026,-1841){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave .82 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(2101,-2536){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 1 0 0 setrgbcolor}1.5\special{ps: grestore}}}}
\put(1801,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave .82 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(1501,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave .56 0 0 setrgbcolor}7\special{ps: grestore}}}}
\put(4876,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave .69 0 0 setrgbcolor}3\special{ps: grestore}}}}
\put(5401,-2536){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 1 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(3576,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}500\special{ps: grestore}}}}
\put(1001,-3115){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(1001,-1521){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(1001,-1919){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}250\special{ps: grestore}}}}
\put(2988,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(2401,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(1226,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(1001,-2318){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(1813,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(4953,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(5380,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(5807,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(6235,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}500\special{ps: grestore}}}}
\put(6662,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}600\special{ps: grestore}}}}
\put(5701,-3511){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rm M_{1/2} \; ( GeV )$\special{ps: grestore}}}}
\put(4301,-2830){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}150\special{ps: grestore}}}}
\put(4301,-2546){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(4301,-2261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}250\special{ps: grestore}}}}
\put(4301,-1976){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(4301,-1691){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}350\special{ps: grestore}}}}
\put(4301,-1407){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(4301,-1122){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}450\special{ps: grestore}}}}
\put(4301,-3115){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(4051,-2118){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mu \rm \; ( GeV )$\special{ps: grestore}}}}}
\put(1001,-2716){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}150\special{ps: grestore}}}}
\put(751,-2118){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mu \rm \; ( GeV )$\special{ps: grestore}}}}}
\put(2401,-3511){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rm M_{1/2} \; ( GeV )$\special{ps: grestore}}}}
\put(1001,-1122){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}350\special{ps: grestore}}}}
\put(4526,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\end{picture}


==> h0_and_chi2_110.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{h0_and_chi2_110.pstex}%
\end{picture}%
\setlength{\unitlength}{4342sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6332,2626)(556,-3613)
\put(1951,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 1 0 setrgbcolor}115\special{ps: grestore}}}}
\put(2176,-1961){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .82 0 setrgbcolor}112\special{ps: grestore}}}}
\put(2476,-1541){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .69 0 setrgbcolor}108\special{ps: grestore}}}}
\put(3121,-1286){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .56 0 setrgbcolor}100\special{ps: grestore}}}}
\put(4951,-2236){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 1 0 setrgbcolor}116\special{ps: grestore}}}}
\put(5251,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .82 0 setrgbcolor}114\special{ps: grestore}}}}
\put(5551,-1636){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .69 0 setrgbcolor}112\special{ps: grestore}}}}
\put(5851,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .56 0 setrgbcolor}108\special{ps: grestore}}}}
\put(6526,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .56 0 setrgbcolor}100\special{ps: grestore}}}}
\put(6235,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}500\special{ps: grestore}}}}
\put(1001,-1122){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}350\special{ps: grestore}}}}
\put(1001,-1521){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(1001,-1919){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}250\special{ps: grestore}}}}
\put(1001,-2318){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(1001,-2716){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}150\special{ps: grestore}}}}
\put(1001,-3115){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(2401,-3613){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rm M_{1/2} \; ( GeV )$\special{ps: grestore}}}}
\put(3576,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}500\special{ps: grestore}}}}
\put(6662,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}600\special{ps: grestore}}}}
\put(5701,-3511){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rm M_{1/2} \; ( GeV )$\special{ps: grestore}}}}
\put(4301,-3115){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(4301,-2830){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}150\special{ps: grestore}}}}
\put(4301,-2546){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(2988,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(4301,-2261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}250\special{ps: grestore}}}}
\put(4301,-1976){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(4301,-1691){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}350\special{ps: grestore}}}}
\put(4301,-1407){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(4301,-1122){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}450\special{ps: grestore}}}}
\put(2401,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(4051,-2118){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mu \rm \; ( GeV )$\special{ps: grestore}}}}}
\put(1813,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(1226,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(4526,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(4953,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(5380,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(5807,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(751,-2118){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mu \rm \; ( GeV )$\special{ps: grestore}}}}}
\end{picture}


==> m_b_and_corr_110.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=m_b_and_corr_110.pstex}%
\end{picture}%
\setlength{\unitlength}{4342sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6192,2535)(556,-3511)
\put(4951,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .69 0 setrgbcolor}-3\special{ps: grestore}}}}
\put(5626,-2311){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .82 0 setrgbcolor}-4\special{ps: grestore}}}}
\put(6076,-2236){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 1 0 setrgbcolor}-5\special{ps: grestore}}}}
\put(4726,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .56 0 setrgbcolor}-2\special{ps: grestore}}}}
\put(4651,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .56 0 setrgbcolor}0\special{ps: grestore}}}}
\put(1501,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .56 0 setrgbcolor}4.5\special{ps: grestore}}}}
\put(1726,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .82 0 setrgbcolor}4.3\special{ps: grestore}}}}
\put(1576,-1636){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 .69 0 setrgbcolor}4.4\special{ps: grestore}}}}
\put(2176,-2591){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 1 0 setrgbcolor}4.25\special{ps: grestore}}}}
\put(3362,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}600\special{ps: grestore}}}}
\put(1001,-1111){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}450\special{ps: grestore}}}}
\put(1001,-3115){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(2401,-3511){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rm M_{1/2} \; ( GeV )$\special{ps: grestore}}}}
\put(1001,-2830){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}150\special{ps: grestore}}}}
\put(1653,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(2080,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(2507,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(2935,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}500\special{ps: grestore}}}}
\put(1001,-2546){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(1226,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(4376,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(4803,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(5230,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(5657,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(6085,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}500\special{ps: grestore}}}}
\put(6512,-3261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}600\special{ps: grestore}}}}
\put(5551,-3511){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rm M_{1/2} \; ( GeV )$\special{ps: grestore}}}}
\put(4151,-3115){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}100\special{ps: grestore}}}}
\put(4151,-2830){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}150\special{ps: grestore}}}}
\put(4151,-2546){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}200\special{ps: grestore}}}}
\put(4151,-2261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}250\special{ps: grestore}}}}
\put(4151,-1976){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(4151,-1691){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}350\special{ps: grestore}}}}
\put(4151,-1407){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(4151,-1122){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}450\special{ps: grestore}}}}
\put(3901,-2118){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mu \rm \; ( GeV )$\special{ps: grestore}}}}}
\put(751,-2118){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mu \rm \; ( GeV )$\special{ps: grestore}}}}}
\put(1001,-1407){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}400\special{ps: grestore}}}}
\put(1001,-1691){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}350\special{ps: grestore}}}}
\put(1001,-1976){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}300\special{ps: grestore}}}}
\put(1001,-2261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}250\special{ps: grestore}}}}
\end{picture}

